On the Practical Implementation of a Sequential Quadratic Programming Algorithm for Nonconvex Sum-of-squares Problems

Sum-of-squares (SOS) optimization provides a computationally tractable framework for certifying polynomial nonnegativity. If the considered problem is convex, the SOS problem can be transcribed into and solved by semi-definite programs. However, in case of nonconvex problems iterative procedures are needed. Yet tractable and efficient solution methods are still lacking, limiting their application, for instance, in control engineering. To address this gap, we propose a filter line search algorithm that solves a sequence of quadratic subproblems. Numerical benchmarks demonstrate that the algorithm can significantly reduce the number of iterations, resulting in a substantial decrease in computation time compared to established methods for nonconvex SOS programs

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> NlinkPendulum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
bar shift auto,
xmin=1.6,
xmax=26.4,
ymin=0,
ymax=90,
xtick={ 4,  6,  8, 10, 12, 14, 16, 18, 20, 22, 24},
xlabel={Number of states $n$},
ylabel style={font=\color{mycolor2}},
ylabel={$\frac{T_\mathrm{CD}-T_\mathrm{SQ}}{T_\mathrm{CD}}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={at={(0.95,1.2)},legend cell align=left, align=left},
]
\addplot[ybar, bar width=1.6, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
4	80.4266662539802\\
6	26.6406484608838\\
8	28.7440375148791\\
10	11.2985033977873\\
12	30.8188430073692\\
14	51.321440634858\\
16	67.1412966970301\\
18	65.8353516994445\\
20	62.265147626029\\
22	82.3135726727546\\
24	84.1506361664627\\
};
\addlegendentry{Rel. Improvement}
\addplot[mark=none, black,dashed, domain=0:50] {53.7233};
\addlegendentry{Mean value}


\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
xmin=1.6,
xmax=26.4,
xtick={ 4,  6,  8, 10, 12, 14, 16, 18, 20, 22, 24},
xlabel style={font=\color{mycolor2}},
xlabel={Number of states $n$},
ymin=0,
ymax=80,
ylabel style={font=\color{mycolor2}},
ylabel={$\frac{I_\mathrm{CD}-I_\mathrm{SQ}}{I_\mathrm{CD}}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot[ybar, bar width=1.6, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
4	69.5652173913043\\
6	40\\
8	47.0588235294118\\
10	37.5\\
12	52.1739130434783\\
14	61.5384615384615\\
16	68.9655172413793\\
18	69.6969696969697\\
20	60.7142857142857\\
22	68.75\\
24	78\\
};

\addplot[mark=none, black, dashed,domain=0:50] {59.45};

\end{axis}
\end{tikzpicture}%

==> compConsVio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=2,
xmax=5,
xtick={2,3,4,5}, % Set specific xticks
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1e-2,
ymax=1e2,
ymode=log,
log basis y=10,
yminorticks=true,
minor y tick num=9, % Ensure full minor ticks per decade
tick style={black, thin}, % thinner ticks
ylabel style={font=\color{white!15!black}},
ylabel={Computation Time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, column sep=1ex, legend columns=2} 
]
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0503952\\
3	0.622989799999999\\
4	5.7394452\\
5	41.1370158\\
};
\addlegendentry{SOS Projection}

\addplot [color=green, line width=1.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.0343625\\
3	0.044714\\
4	0.1323335\\
5	0.2840234\\
};
\addlegendentry{Signed Distance}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0179108\\
3	0.0146787\\
4	0.0239017\\
5	0.0410121\\
};
\addlegendentry{Sampling (1000)}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0201938\\
3	0.0538636\\
4	0.1274919\\
5	0.2870519\\
};
\addlegendentry{Sampling (10000)}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.2069982\\
3	0.5309941\\
4	1.1561988\\
5	2.5298287\\
};
\addlegendentry{Sampling (100000)}

\end{axis}
\end{tikzpicture}%
